UPIR: Toward the Design of Unified Parallel Intermediate Representation for Parallel Programming Models

The complexity of heterogeneous computing architectures, as well as the demand for productive and portable parallel application development, have driven the evolution of parallel programming models to become more comprehensive and complex than before. Enhancing the conventional compilation technologies and software infrastructure to be parallelism-aware has become one of the main goals of recent compiler development. In this paper, we propose the design of unified parallel intermediate representation (UPIR) for multiple parallel programming models and for enabling unified compiler transformation for the models. UPIR specifies three commonly used parallelism patterns (SPMD, data and task parallelism), data attributes and explicit data movement and memory management, and synchronization operations used in parallel programming. We demonstrate UPIR via a prototype implementation in the ROSE compiler for unifying IR for both OpenMP and OpenACC and in both C/C++ and Fortran, for unifying the transformation that lowers both OpenMP and OpenACC code to LLVM runtime, and for exporting UPIR to LLVM MLIR dialect.

==> figs/rex-performance-axpy-carina.tex <==

\begin{tikzpicture}
 
\begin{axis} [
    ybar,
    xlabel={\textbf{Problem Size}: vector length = N, where N = 10240, 102400, ...},
    ylabel={\textbf{Time} (ms) in log scale},
    width=\textwidth,
    height=6cm,
    legend style={nodes={scale=1, transform shape},
    at={(0.4,0.95)}, anchor=north,
    legend columns=-1,
    /tikz/every even column/.append style={column sep=6pt},
    fill opacity=0, text opacity=1, row sep=6pt, draw=none},
    symbolic x coords={10240,102400,1024000,10240000,102400000},
    ymode=log,
    log base y ={10},
    legend cell align=left,
    legend columns = 3,
    xtick distance = 1,
    label style={font=\LARGE},
    tick label style={font=\LARGE},
    x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
    ]

      \addplot[red, fill=red, fill opacity=0.5] plot coordinates {
      (10240, 13.85) 
      (102400, 14.61) 
      (1024000, 21.54) 
      (10240000, 74.75) 
      (102400000, 702.39) 
      };
      \addplot[blue, fill=blue, fill opacity=0.5] plot coordinates {
      (10240, 15.58) 
      (102400, 17.12) 
      (1024000, 25) 
      (10240000, 111.36) 
      (102400000, 873.46) 
      };
      \addplot[ForestGreen, fill=ForestGreen, fill opacity=0.5] plot coordinates {
      (10240, 22.5) 
      (102400, 22.87) 
      (1024000, 27.86) 
      (10240000, 70.4) 
      (102400000, 630.29) 
      };
      \addplot[YellowGreen, fill=YellowGreen, fill opacity=0.5] plot coordinates {
      (10240, 22.43) 
      (102400, 23.3) 
      (1024000, 29.78) 
      (10240000, 64.47) 
      (102400000, 631.13) 
      };
      \addplot[orange, fill=orange, fill opacity=0.5] plot coordinates {
      (10240, 22.62) 
      (102400, 25.46) 
      (1024000, 56.62) 
      (10240000, 244.89) 
      (102400000, 2373.74) 
      };
      \addplot[purple, fill=purple, fill opacity=0.5] plot coordinates {
      (10240, 20.02) 
      (102400, 20.45) 
      (1024000, 27.44) 
      (10240000, 66.18) 
      (102400000, 552.74) 
      };
      \legend{UPIR for OpenMP/OpenACC, LLVM for OpenMP, NVIDIA for OpenMP, NVIDIA for OpenACC, GCC for OpenMP, GCC for OpenACC}

\end{axis}
\end{tikzpicture}

==> figs/rex-performance-matmul-carina.tex <==

\begin{tikzpicture}
 
\begin{axis} [
    ybar,
    xlabel={\textbf{Problem Size}: matrix size = N*N, where N = 64, 128, ...},
    ylabel={\textbf{Time} (ms) in log scale},
    width=\textwidth,
    height=6cm,
    legend style={nodes={scale=1, transform shape},
    at={(0.4,0.95)}, anchor=north,
    legend columns=-1,
    /tikz/every even column/.append style={column sep=6pt},
    fill opacity=0.7, text opacity=1, row sep=6pt, draw=none},
    symbolic x coords={64,128,256,512,1024},
    ymode=log,
    log base y ={10},
    legend cell align=left,
    legend columns = 3,
    xtick distance = 1,
    label style={font=\LARGE},
    tick label style={font=\LARGE},
    x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
    ]

      \addplot[red, fill=red, fill opacity=0.5] plot coordinates {
      (64, 13.91) 
      (128, 17.49) 
      (256, 27.6) 
      (512, 135.03) 
      (1024, 976.88) 
      };
      \addplot[blue, fill=blue, fill opacity=0.5] plot coordinates {
      (64, 13.81) 
      (128, 16.25) 
      (256, 28.73) 
      (512, 136) 
      (1024, 1011.05) 
      };
      \addplot[YellowGreen, fill=YellowGreen, fill opacity=0.5] plot coordinates {
      (64, 34.75) 
      (128, 75.41) 
      (256, 238.99) 
      (512, 944.62) 
      (1024, 4423.29) 
      };
      \addplot[orange, fill=orange, fill opacity=0.5] plot coordinates {
      (64, 22.54) 
      (128, 34.78) 
      (256, 116.63) 
      (512, 802.32) 
      (1024, 5847.54) 
      };
      \addplot[purple, fill=purple, fill opacity=0.5] plot coordinates {
      (64, 22.4) 
      (128, 22.78) 
      (256, 36.83) 
      (512, 147.28) 
      (1024, 1012.82) 
      };
      \legend{UPIR for OpenMP/OpenACC, LLVM for OpenMP, NVIDIA for OpenACC, GCC for OpenMP, GCC for OpenACC}

      \end{axis}
    \end{tikzpicture}

==> figs/rex-performance-matvec-carina.tex <==

    \begin{tikzpicture}
      \begin{axis}[
    ybar,
    xlabel={\textbf{Problem Size}: vector length = N, matrix size = N*N, where N = 1024, 2048, ...},
    ylabel={\textbf{Time} (ms) in log scale},
    width=\textwidth,
    height=6cm,
    legend style={nodes={scale=1, transform shape},
    at={(0.4,0.95)}, anchor=north,
    legend columns=-1,
    /tikz/every even column/.append style={column sep=6pt},
    fill opacity=0, text opacity=1, row sep=6pt, draw=none},
    symbolic x coords={1024, 2048, 4096, 8192, 16384},
    ymode=log,
    log base y ={10},
    legend cell align=left,
    legend columns = 3,
    xtick distance = 1,
    label style={font=\LARGE},
    tick label style={font=\LARGE},
    x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
    ]

      \addplot[red, fill=red, fill opacity=0.5] plot coordinates {
      (1024, 17.88) 
      (2048, 20.7) 
      (4096, 44.2) 
      (8192, 145.74) 
      (16384, 583.45) 
      };
      \addplot[blue, fill=blue, fill opacity=0.5] plot coordinates {
      (1024, 24.32) 
      (2048, 30.08) 
      (4096, 43.81) 
      (8192, 146.51) 
      (16384, 582.3) 
      };
      \addplot[ForestGreen, fill=ForestGreen, fill opacity=0.5] plot coordinates {
      (1024, 22.77) 
      (2048, 24.58) 
      (4096, 30.49) 
      (8192, 66.83) 
      (16384, 218.13) 
      };
      \addplot[YellowGreen, fill=YellowGreen, fill opacity=0.5] plot coordinates {
      (1024, 26.09) 
      (2048, 31.56) 
      (4096, 44.68) 
      (8192, 100.95) 
      (16384, 282.31) 
      };
      \addplot[orange, fill=orange, fill opacity=0.5] plot coordinates {
      (1024, 27.98) 
      (2048, 54.53) 
      (4096, 161.14) 
      (8192, 607.94) 
      (16384, 2399.33) 
      };
      \addplot[purple, fill=purple, fill opacity=0.5] plot coordinates {
      (1024, 21.53) 
      (2048, 26.17) 
      (4096, 47.1) 
      (8192, 145.47) 
      (16384, 539.2) 
      };
      \legend{UPIR for OpenMP/OpenACC, LLVM for OpenMP, NVIDIA for OpenMP, NVIDIA for OpenACC, GCC for OpenMP, GCC for OpenACC}

      \end{axis}
    \end{tikzpicture}

==> figs/rex-performance-stencil-carina.tex <==
\begin{tikzpicture}
 
\begin{axis} [
    ybar,
    xlabel={\textbf{Problem size}: filter size = 7, array size = N*N, where N = 64, 128, ...},
    ylabel={\textbf{Time} (ms) in log scale},
    width=\textwidth,
    height=6cm,
    legend style={nodes={scale=1, transform shape},
    at={(0.4,0.95)}, anchor=north,
    legend columns=-1,
    /tikz/every even column/.append style={column sep=6pt},
    fill opacity=0, text opacity=1, row sep=6pt, draw=none},
    symbolic x coords={64,128,256,512,1024,2048},
    ymode=log,
    log base y ={10},
    legend cell align=left,
    legend columns = 3,
    xtick distance = 1,
    label style={font=\LARGE},
    tick label style={font=\LARGE},
    x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
    ]

      \addplot[red, fill=red, fill opacity=0.5] plot coordinates {
      (64, 13.69) 
      (128, 15.14) 
      (256, 15.7) 
      (512, 20.32) 
      (1024, 28.72) 
      (2048, 56.47) 
      };
      \addplot[blue, fill=blue, fill opacity=0.5] plot coordinates {
      (64, 14.39) 
      (128, 15.68) 
      (256, 20.43) 
      (512, 22.13) 
      (1024, 32.65) 
      (2048, 65.08) 
      };
      \addplot[ForestGreen, fill=ForestGreen, fill opacity=0.5] plot coordinates {
      (64, 22.63) 
      (128, 22.95) 
      (256, 23.75) 
      (512, 26.09) 
      (1024, 32.07) 
      (2048, 59.82) 
      };
      \addplot[YellowGreen, fill=YellowGreen, fill opacity=0.5] plot coordinates {
      (64, 77.77) 
      (128, 228.96) 
      (256, 853.47) 
      (512, 3709.49) 
      (1024, 14805) 
      (2048, 59176) 
      };
      \addplot[orange, fill=orange, fill opacity=0.5] plot coordinates {
      (64, 25.73) 
      (128, 30.06) 
      (256, 50.18) 
      (512, 120.3) 
      (1024, 420.18) 
      (2048, 1624.27) 
      };
      \addplot[purple, fill=purple, fill opacity=0.5] plot coordinates {
      (64, 18.07) 
      (128, 20.24) 
      (256, 22.79) 
      (512, 26.05) 
      (1024, 37.42) 
      (2048, 68.48) 
      };
      \legend{UPIR for OpenMP/OpenACC, LLVM for OpenMP, NVIDIA for OpenMP, NVIDIA for OpenACC, GCC for OpenMP, GCC for OpenACC}

      \end{axis}
    \end{tikzpicture}
